Classic machine learning methods

In this chapter, we present the main classic machine learning methods. A large part of the chapter is devoted to supervised learning techniques for classification and regression, including nearest-neighbor methods, linear and logistic regressions, support vector machines and tree-based algorithms. We also describe the problem of overfitting as well as strategies to overcome it. We finally provide a brief overview of unsupervised learning methods, namely for clustering and dimensionality reduction.

==> TikZ/decision_tree.tex <==
\begin{tikzpicture}[
    sibling distance        = 12em,
    level distance          = 8em,
    every node/.style       = {shape=rectangle},
    edge from parent/.style = {draw, -latex},
    sloped,
    treenode/.style         = {shape=rectangle, draw, align=center, inner sep=4},
    positivenode/.style     = {treenode, fill=C0!20},
    negativenode/.style     = {treenode, fill=C1!20},
    scale                   = 0.5
]

\node [treenode] {$x_1 > -6.26$}
    child { node [positivenode] {$\hat{y} = +1$}
      edge from parent node [above, font=\footnotesize] {Yes} }
    child { node [treenode] {$x_1 > -4.23$}
      child { node [treenode] {$x_2 > 3.34$}
        child { node [positivenode] {$\hat{y} = +1$}
          edge from parent node [above, font=\footnotesize] {Yes} }
        child { node [negativenode] {$\hat{y} = -1$}
            edge from parent node [above, font=\footnotesize] {No} }
        edge from parent node [above, font=\footnotesize] {Yes} }
      child { node [negativenode] {$\hat{y} = -1$}
        edge from parent node [above, font=\footnotesize] {No}}
    edge from parent node [above, font=\footnotesize] {No}};
\end{tikzpicture}

==> TikZ/decision_tree_everyday_life.tex <==
\begin{tikzpicture}[
    sibling distance        = 22em,
    level distance          = 12em,
    every node/.style       = {shape=rectangle},
    edge from parent/.style = {draw, -latex},
    sloped,
    treenode/.style         = {shape=rectangle, draw, align=center, inner sep=4},
    yellownode/.style       = {treenode, fill=yellow!30},
    orangenode/.style       = {treenode, fill=orange!30},
    rednode/.style          = {treenode, fill=red!30},
    scale                   = 0.5
]

\node [treenode] {Severity of symptoms}
    child { node [yellownode] {Consult your\\ general practitioner}
      edge from parent node [above, font=\footnotesize] {Mild} }
    child { node [treenode] {Can you quickly\\ consult a specialist?}
      child { node [orangenode] {Consult a specialist}
        edge from parent node [above, font=\footnotesize] {Yes} }
      child { node [rednode] {Call for\\ emergency services}
        edge from parent node [above, font=\footnotesize] {No} }
    edge from parent node [above, font=\footnotesize] {Severe}};
    

\end{tikzpicture}

==> TikZ/multiclass_strategies.tex <==
\begin{tikzpicture}[
    empty/.style = {rectangle, font=\footnotesize},
    block/.style = {draw, rectangle, font=\footnotesize},
    block head/.style={block, font=\normalsize, draw=C3!80, fill=C3!5, very thick},
    block positive/.style = {block, fill=C0!20},
    block negative/.style = {block, fill=C1!20},
]

% One-vs-rest
\node[block head, from={-6.4,0 to -2.4,1}] {One-vs-rest};

\node[block positive, from={-6.4,-1 to -5.4,-0.5}] {$\{1\}$};
\node[empty, from={-5.4,-1 to -4.4,-0.5}]{vs.};
\node[block negative, from={-4.4,-1 to -2.4,-0.5}] {$\{2, 3, 4, 5\}$};

\node[block positive, from={-6.4,-1.8 to -5.4,-1.3}] {$\{2\}$};
\node[empty, from={-5.4,-1.8 to -4.4,-1.3}]{vs.};
\node[block negative, from={-4.4,-1.8 to -2.4,-1.3}] {$\{1, 3, 4, 5\}$};

\node[block positive, from={-6.4,-2.6 to -5.4,-2.1}] {$\{3\}$};
\node[empty, from={-5.4,-2.6 to -4.4,-2.1}]{vs.};
\node[block negative, from={-4.4,-2.6 to -2.4,-2.1}] {$\{1, 2, 4, 5\}$};

\node[block positive, from={-6.4,-3.4 to -5.4,-2.9}] {$\{4\}$};
\node[empty, from={-5.4,-3.4 to -4.4,-2.9}]{vs.};
\node[block negative, from={-4.4,-3.4 to -2.4,-2.9}] {$\{1, 2, 3, 5\}$};

\node[block positive, from={-6.4,-4.2 to -5.4,-3.7}] {$\{5\}$};
\node[empty, from={-5.4,-4.2 to -4.4,-3.7}]{vs.};
\node[block negative, from={-4.4,-4.2 to -2.4,-3.7}] {$\{1, 2, 3, 4\}$};

% One-vs-one
\node[block head, from={-2,0 to 2,1}] {One-vs-one};

\node[block positive, from={-1.5,-1.0 to -0.5,-0.5}] {$\{1\}$};
\node[empty, from={-0.5,-1.0 to 0.5,-0.5}]{vs.};
\node[block negative, from={0.5,-1.0 to 1.5,-0.5}] {$\{2\}$};

\node[block positive, from={-1.5,-1.8 to -0.5,-1.3}] {$\{1\}$};
\node[empty, from={-0.5,-1.8 to 0.5,-1.3}]{vs.};
\node[block negative, from={0.5,-1.8 to 1.5,-1.3}] {$\{3\}$};

\node[block positive, from={-1.5,-2.6 to -0.5,-2.1}] {$\{1\}$};
\node[empty, from={-0.5,-2.6 to 0.5,-2.1}]{vs.};
\node[block negative, from={0.5,-2.6 to 1.5,-2.1}] {$\{4\}$};

\node[block positive, from={-1.5,-3.4 to -0.5,-2.9}] {$\{1\}$};
\node[empty, from={-0.5,-3.4 to 0.5,-2.9}]{vs.};
\node[block negative, from={0.5,-3.4 to 1.5,-2.9}] {$\{5\}$};

\node[block positive, from={-1.5,-4.2 to -0.5,-3.7}] {$\{2\}$};
\node[empty, from={-0.5,-4.2 to 0.5,-3.7}]{vs.};
\node[block negative, from={0.5,-4.2 to 1.5,-3.7}] {$\{3\}$};

\node[block positive, from={-1.5,-5.0 to -0.5,-4.5}] {$\{2\}$};
\node[empty, from={-0.5,-5.0 to 0.5,-4.5}]{vs.};
\node[block negative, from={0.5,-5.0 to 1.5,-4.5}] {$\{4\}$};

\node[block positive, from={-1.5,-5.8 to -0.5,-5.3}] {$\{2\}$};
\node[empty, from={-0.5,-5.8 to 0.5,-5.3}]{vs.};
\node[block negative, from={0.5,-5.8 to 1.5,-5.3}] {$\{5\}$};

\node[block positive, from={-1.5,-6.6 to -0.5,-6.1}] {$\{3\}$};
\node[empty, from={-0.5,-6.6 to 0.5,-6.1}]{vs.};
\node[block negative, from={0.5,-6.6 to 1.5,-6.1}] {$\{4\}$};

\node[block positive, from={-1.5,-7.4 to -0.5,-6.9}] {$\{3\}$};
\node[empty, from={-0.5,-7.4 to 0.5,-6.9}]{vs.};
\node[block negative, from={0.5,-7.4 to 1.5,-6.9}] {$\{5\}$};

\node[block positive, from={-1.5,-8.2 to -0.5,-7.7}] {$\{4\}$};
\node[empty, from={-0.5,-8.2 to 0.5,-7.7}]{vs.};
\node[block negative, from={0.5,-8.2 to 1.5,-7.7}] {$\{5\}$};

% Output code
\node[block head, from={2.4,0 to 6.4,1}] {Output code};

\node[block positive, from={2.4,-1.0 to 3.7,-0.5}] {$\{1, 3\}$};
\node[empty, from={3.7,-1.0 to 4.7,-0.5}]{vs.};
\node[block negative, from={4.7,-1.0 to 6.4,-0.5}] {$\{2, 4, 5\}$};

\node[block positive, from={2.4,-1.8 to 4.1,-1.3}] {$\{1, 4, 5\}$};
\node[empty, from={4.1,-1.8 to 5.1,-1.3}]{vs.};
\node[block negative, from={5.1,-1.8 to 6.4,-1.3}] {$\{2, 3\}$};

\node[block positive, from={2.6,-2.6 to 3.4,-2.1}] {$\{2\}$};
\node[empty, from={3.4,-2.6 to 4.4,-2.1}]{vs.};
\node[block negative, from={4.4,-2.6 to 6.4,-2.1}] {$\{1, 3, 4, 5\}$};

\node[block positive, from={2.4,-3.4 to 4.1,-2.9}] {$\{1, 2, 3\}$};
\node[empty, from={4.1,-3.4 to 5.1,-2.9}]{vs.};
\node[block negative, from={5.1,-3.4 to 6.4,-2.9}] {$\{4, 5\}$};

\node[block positive, from={2.4,-4.2 to 3.7,-3.7}] {$\{2, 5\}$};
\node[empty, from={3.7,-4.2 to 4.7,-3.7}]{vs.};
\node[block negative, from={4.7,-4.2 to 6.4,-3.7}] {$\{1, 3, 4\}$};

\node[block positive, from={2.4,-5.0 to 4.1,-4.5}] {$\{2, 3, 4\}$};
\node[empty, from={4.1,-5.0 to 5.1,-4.5}]{vs.};
\node[block negative, from={5.1,-5.0 to 6.4,-4.5}] {$\{1, 5\}$};

\node[block positive, from={2.4,-5.8 to 3.4,-5.3}] {$\{4\}$};
\node[empty, from={3.4,-5.8 to 4.4,-5.3}]{vs.};
\node[block negative, from={4.4,-5.8 to 6.4,-5.3}] {$\{1, 2, 3, 5\}$};

\node[empty, from={2.4,-6.6 to 3.9,-6.1}] {$\vdots$};
\node[empty, from={3.9,-6.6 to 4.9,-6.1}]{$\vdots$};
\node[empty, from={4.9,-6.6 to 6.4,-6.1}] {$\vdots$};

% Separation lines
\draw[black, thick, dashed] (-2.2, 1) -- (-2.2,-8.5);
\draw[black, thick, dashed] (2.2, 1) -- (2.2,-8.5);

\end{tikzpicture}
